SU(4) string tensions from the fat-center-vortices model

The thick- or fat-center-vortices model has been applied to a calculation of the potentials between static sources of various SU(4) representations. For intermediate distances, a linear potential is obtained. For this region the string tensions agree qualitatively with both flux tube counting and Casimir scaling, even though for some representations it favors flux tube counting more. In addition, our results confirm the existence of two different string tensions for non-zero 4-ality representations at large distances. In this area, zero 4-ality representations are screened. In our computations, we have used only the first non-trivial vortex of SU(4).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

